Fault Diagnosability Analysis of Multi-Mode Systems

Multi-mode systems can operate in different modes, leading to large numbers of different dynamics. Consequently, applying traditional structural diagnostics to such systems is often untractable. To address this challenge, we present a multi-mode diagnostics algorithm that relies on a multi-mode extension of the Dulmage-Mendelsohn decomposition. We introduce two methodologies for modeling faults, either as signals or as Boolean variables, and apply them to a modular switched battery system in order to demonstrate their effectiveness and discuss their respective advantages.

==> drhhhhawing.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64444444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{drhhhhawing}}%
    \put(0.58471186,0.09815712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $i_{\text{pack}}$}\end{tabular}}}}%
    \put(0.39860429,0.0977482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $i_{\text{pack}}$} \end{tabular}}}}%
    \put(0.70414354,0.35825404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{pack}}$}\end{tabular}}}}%
    \put(0.27723563,0.3787913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{cell}}$}\end{tabular}}}}%
    \put(0.25724147,0.60662389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $i_{cell}$}\end{tabular}}}}%
    \put(0.72335162,0.56765247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $i_{\text{pack}}$} \end{tabular}}}}%
    \put(0.00395337,0.37980346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{p}$}\end{tabular}}}}%
    \put(0.06468276,0.24721096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{ocv}}$}\end{tabular}}}}%
    \put(0.48675202,0.15105604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{sm,k}}$}\end{tabular}}}}%
    \put(0.91489424,0.17028701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{sm,1}}$}\end{tabular}}}}%
    \put(0.91489424,0.49316494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{15}\selectfont $\textit{v}_{\text{sm,n}}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

